Equilibria-based Probabilistic Model Checking for Concurrent Stochastic Games

Probabilistic model checking for stochastic games enables formal verification of systems that comprise competing or collaborating entities operating in a stochastic environment. Despite good progress in the area, existing approaches focus on zero-sum goals and cannot reason about scenarios where entities are endowed with different objectives. In this paper, we propose probabilistic model checking techniques for concurrent stochastic games based on Nash equilibria. We extend the temporal logic rPATL (probabilistic alternating-time temporal logic with rewards) to allow reasoning about players with distinct quantitative goals, which capture either the probability of an event occurring or a reward measure. We present algorithms to synthesise strategies that are subgame perfect social welfare optimal Nash equilibria, i.e., where there is no incentive for any players to unilaterally change their strategy in any state of the game, whilst the combined probabilities or rewards are maximised. We implement our techniques in the PRISM-games tool and apply them to several case studies, including network protocols and robot navigation, showing the benefits compared to existing approaches.

==> alh_bckff_3p_p11_players.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    ylabel={Probability},
    xlabel={$q$},
    xmin=0, xmax=1,
    xtick={0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    ymin=0, ymax=1,
    ytick={0,0.2,0.4,0.6,0.8,1.0},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                 Player 1 (SWNE),
                Player 2 (SWNE),
                Player 1 (Mx),
                Player 2 (Mx)
                },
legend pos=north west]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle*,magenta,mark size=1.5pt}
\addlegendimage{mark=+,cyan,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=p11, y=player1, col sep=comma]{alh_bckff_3p_p11_players.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=p11, y=player2, col sep=comma]{alh_bckff_3p_p11_players.csv};;

\addplot[mark=triangle*,magenta,mark size=1.5pt] table [x=p11, y=p1, col sep=comma]{alh_bckff_3p_p11_players.csv};
\addplot[mark=+,cyan,mark size=1.5pt] table [x=p11, y=p2, col sep=comma]{alh_bckff_3p_p11_players.csv};

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> alh_bckff_3p_tmax.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    ylabel={Sum of probabilities},
    xlabel={$D$},
    xmin=0, xmax=10,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    ymin=0, ymax=2,
    ytick={0,0.5,1,1.5,2.0,2.5},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                {$\snashop{p_{\scale{.75}{1}}{:}p_{\scale{.75}{2}}}{=?}{\mathtt{P}{+}\mathtt{P}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\max}}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\min}}}$}    
                },
legend pos=south east]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle,orange,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=tmax, y=peq, col sep=comma]{alh_bckff_3p_tmax.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=tmax, y=pmxmx, col sep=comma]{alh_bckff_3p_tmax.csv};
\addplot[mark=triangle,orange,mark size=1.5pt] table [x=tmax, y=pmxmn, col sep=comma]{alh_bckff_3p_tmax.csv};

%<<p1>> N=?[ P[(F t1=3&t<=tmax),(F t2=3&t3=3&t<=tmax)]  ]

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> example.tex <==
\begin{figure}[t]
\centering
\begin{tikzpicture}[auto,every node/.style={scale=0.9},initial text={},->,>=latex,thick]
%
\node[state, inner sep=-1pt, minimum size=0pt] (s0) {$\begin{array}{c}1{,}0 \\ 1{,}0 \end{array}$};

\node[scale=0.02, left = 0.9 of s0] (nod1) {};
\draw[-] (s0) edge node [above]{$(t_1,t_2)$}(nod1);

\node[state, inner sep=-1pt, minimum size=0pt, above left=0.2 and 2.2 of s0] (s1) {$\begin{array}{c}0{,}1 \\ 0{,}1 \end{array}$};
\node[state, inner sep=-1pt, minimum size=0pt, below left=0.2 and 2.2 of s0] (s2) {$\begin{array}{c}0{,}0 \\ 0{,}0 \end{array}$};
\draw[->] (nod1) edge node[left,xshift=-0mm,yshift=-1mm] {$\;\;\;q_2$} (s1);
\draw[->] (nod1) edge node[left,xshift=0mm,yshift=1mm] {$\;\;\;1{-}q_2$} (s2);

\node[state, inner sep=-1pt, minimum size=0pt, above right=0.2 and 1.75 of s0] (s3) {$\begin{array}{c}0{,}1 \\ 1{,}0 \end{array}$};

\node[state, inner sep=-1pt, minimum size=0pt, below right=0.2 and 1.75 of s0] (s4) {$\begin{array}{c}1{,}0 \\ 0{,}1 \end{array}$};

\node[state, inner sep=-1pt, minimum size=0pt, right=4
of s0] (s5) {$\begin{array}{c}0,1 \\ 0,1 \end{array}$};

\draw[->] (s0) edge node [above,xshift=-2mm]{$(t_1,w_2)$}(s3);
\draw[->] (s0) edge node [below,xshift=-2mm]{$(w_1,t_2)$}(s4);

\draw[->] (s4) edge node [below,xshift=2mm,yshift=-1mm]{$(t_1,w_2)$}(s5);
\draw[->] (s3) edge node [above,xshift=2mm,yshift=1mm]{$(w_1,t_2)$}(s5);

\draw[->] (s0) edge [loop above] node [above] {$(w_1,w_2)$} ();
\draw[->] (s3) edge [loop above] node [right,xshift=2mm,yshift=-2mm] {$(w_1,w_2)$} ();
\draw[->] (s4) edge [loop above] node [right,xshift=2mm,yshift=-2mm] {$(w_1,w_2)$} ();

\draw[->] (s1) edge [loop left] node [left] {$(w_1,w_2)$} ();
\draw[->] (s2) edge [loop left] node [left] {$(w_1,w_2)$} ();
\draw[->] (s5) edge [loop right] node [right] {$(w_1,w_2)$} ();
\end{tikzpicture}
\vspace*{-0.3cm}
\caption{CSG model of a medium access control problem.}\label{eg-fig}
\vspace*{-0.5cm}
\end{figure}

==> mdm_accss_cnt_p_reach.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={$\probop{}{\sbfuture \mathit{sent}_{\scale{.75}{1}}{=}s_{\scale{.75}{\mathit{max}}}}{+}\probop{}{\sbfuture \mathit{sent}_{\scale{.75}{2}}{=}s_{\scale{.75}{\mathit{max}}}}$},
    ylabel={Sum of Probabilities},
    xlabel={$k$},
    xmin=5, xmax=12,
    xtick={5,6,7,8,9,10,11,12},
    ymin=0, ymax=2,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                {$\snashop{p_{\scale{.75}{1}}{:}p_{\scale{.75}{2}}}{=?}{\mathtt{P}{+}\mathtt{P}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\max}}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\min}}}$}    
                },
legend pos=north west]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle,orange,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=k, y=peq, col sep=comma]{mdm_accss_cnt_p_reach.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=k, y=pmxmx, col sep=comma]{mdm_accss_cnt_p_reach.csv};
\addplot[mark=triangle,orange,mark size=1.5pt] table [x=k, y=pmxmn, col sep=comma]{mdm_accss_cnt_p_reach.csv};

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> mdm_accss_r_bound.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={$\rewop{\scale{.75}{r_{\scale{.75}{1}}}}{}{\scumul{\scale{.75}{\leq k}}}{+}\rewop{\scale{.75}{r_{\scale{.75}{2}}}}{}{{\scumul{\scale{.75}{\leq k}}}}$},
    ylabel={Messages Successfully Sent},
    xlabel={$k$},
    xmin=2, xmax=12,
    xtick={2,3,4,5,6,7,8,9,10,11,12},
    ymin=0, ymax=10,
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                {$\snashop{p_{\scale{.75}{1}}{:}p_{\scale{.75}{2}}}{=?}{\mathtt{R^{\scale{.75}{1}}}{+}\mathtt{R^{\scale{.75}{2}}}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{1}}}+{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{2}}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{1}}}+{\mathtt R_{\scale{.75}{\min}}^{\scale{.75}{2}}}$}
                },
legend pos=south east]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle,orange,mark size=1.5pt}
]
\addplot[mark=square*,red,mark size=1.5pt] table [x=k, y=eqrew, col sep=comma]{mdm_accss_r_bound.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=k, y=mxmxrew, col sep=comma]{mdm_accss_r_bound.csv};
\addplot[mark=triangle,orange,mark size=1.5pt] table [x=k, y=mxmnrew, col sep=comma]{mdm_accss_r_bound.csv};

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> pwr_cntrl_r_reach.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    %title={$e_{\scale{.75}{\mathit{max}}}{=}10$ and $p_{\scale{.75}{\mathit{fail}}}{=}0.1$},
    ylabel={Sum of Rewards},
    xlabel={$e_\mathit{max}$},
    xmin=1, xmax=5,
    xtick={1,2,3,4,5},
    ymin=3000, ymax=4000,
    ytick={3000,3200,3400,3600,3800,4000},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                {$\snashop{p_{\scale{.75}{1}}{:}p_{\scale{.75}{2}}}{=?}{\mathtt{R^{\scale{.75}{1}}}{+}\mathtt{R^{\scale{.75}{2}}}}$},
                \textit{$\coalition{\mathit{p_1}}{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{1}}}+{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{2}}}$},
                \textit{$\coalition{\mathit{p_1}}{\mathtt R_{\scale{.75}{\max}}^{\scale{.75}{1}}}+{\mathtt R_{\scale{.75}{\min}}^{\scale{.75}{2}}}$}
                },
legend pos=north west]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle,orange,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=pmax, y=eqrew, col sep=comma]{pwr_cntrl_r_reach.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=pmax, y=mxmxrew, col sep=comma]{pwr_cntrl_r_reach.csv};;
\addplot[mark=triangle,orange,mark size=1.5pt] table [x=pmax, y=mxmnrew, col sep=comma]{pwr_cntrl_r_reach.csv};;

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> pwr_cntrl_r_reach2.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    %title={$e_{\scale{.75}{\mathit{max}}}{=}10$ and $p_{\scale{.75}{\mathit{fail}}}{=}0.1$},    ylabel={Individual Rewards},
    xlabel={$e_\mathit{max}$},
    xmin=1, xmax=5,
    xtick={1,2,3,4,5},
    ymin=1580, ymax=2030,
    ytick={1600,1700,1800,1900,2000},
    legend pos=north west,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                Player 1 (SWNE),
                Player 2 (SWNE),
                Player 1 (Mx),
                Player 2 (Mx)
                },
legend pos=north west]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle*,magenta,mark size=1.5pt}
\addlegendimage{mark=+,cyan,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=pmax, y=player1, col sep=comma]{pwr_cntrl_r_reach2.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=pmax, y=player2, col sep=comma]{pwr_cntrl_r_reach2.csv};;

\addplot[mark=triangle*,magenta,mark size=1.5pt] table [x=pmax, y=mxmxrewp1, col sep=comma]{pwr_cntrl_r_reach3.csv};
\addplot[mark=+,cyan,mark size=1.5pt] table [x=pmax, y=mxmxrewp2, col sep=comma]{pwr_cntrl_r_reach3.csv};

\end{axis}
\end{tikzpicture}
}
\end{subfigure}


==> rbts_crd_p_reach.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={$l{=}10$},
    ylabel={Sum of Probabilities},
    xlabel={$k$},
    xmin=9, xmax=14,
    xtick={9,10,11,12,13,14},
    ymin=0, ymax=2,
    ytick={0,0.25,0.5,0.75,1,1.25,1.5,1.75,2},
    legend pos=south east,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                {$\snashop{p_{\scale{.75}{1}}{:}p_{\scale{.75}{2}}}{=?}{\mathtt{P}{+}\mathtt{P}}$},
                \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\max}}}$},
             \textit{$\coalition{\mathit{p_{\scale{.75}{1}}}}{\mathtt P_{\scale{.75}{\max}}}+{\mathtt P_{\scale{.75}{\min}}}$}  
                }]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle,orange,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=k, y=peq, col sep=comma]{rbts_crd_p_reach.csv};
\addplot[mark=*,blue,mark size=1.5pt] table [x=k, y=pmxmx, col sep=comma]{rbts_crd_p_reach.csv};
\addplot[mark=triangle,orange,mark size=1.5pt] table [x=k, y=pmxmn, col sep=comma]{rbts_crd_p_reach.csv};

\end{axis}
\end{tikzpicture}
}
\end{subfigure}

==> rbts_crd_p_reach2.tex <==
\begin{subfigure}{.49\textwidth}
\centering
\tiny{
\begin{tikzpicture}
\begin{axis}[
    %no markers,
    title style={yshift=-2ex},
    title={player 1 (solid lines) and player 2 (dashed lines)},
    ylabel={Probability},
    xlabel={$k$},
    xmin=2, xmax=9,
    xtick={2,3,4,5,6,7,8,9,10},
    ymin=0, ymax=1,
    ytick={0,0.25,0.5,0.75,1},
    legend pos=south east,
    legend style={fill=none},
    ymajorgrids=true,
    grid style=dashed,
    height=4.25cm,
    width=0.95\textwidth,
    legend entries={
                $l{=}3$,
                $l{=}4$,
                $l{=}5$,
                $l{=}6$,      
                $l{=}7$                
                }]
\addlegendimage{mark=square*,red,mark size=1.5pt}
\addlegendimage{mark=o*,blue,mark size=1.5pt}
\addlegendimage{mark=triangle*,magenta,mark size=1.5pt}
\addlegendimage{mark=+,cyan,mark size=1.5pt}
\addlegendimage{mark=square,orange,mark size=1.5pt}
]

\addplot[mark=square*,red,mark size=1.5pt] table [x=k, y=p1_3, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[dashed,mark=square*,red,mark size=1.5pt] table [x=k, y=p2_3, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[mark=o,blue,mark size=1.5pt] table [x=k, y=p1_4, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[dashed,mark=o*,blue,mark size=1.5pt] table [x=k, y=p2_4, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[mark=triangle*,magenta,mark size=1.5pt] table [x=k, y=p2_5, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[dashed,mark=triangle*,magenta,mark size=1.5pt] table [x=k, y=p1_5, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[mark=+,cyan,mark size=1.5pt] table [x=k, y=p1_6, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[dashed,mark=square,cyan,mark size=1.5pt] table [x=k, y=p2_6, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[mark=o,orange,mark size=1.5pt] table [x=k, y=p1_7, col sep=comma]{rbts_crd_p_reach2.csv};
\addplot[dashed,mark=square,orange,mark size=1.5pt] table [x=k, y=p2_7, col sep=comma]{rbts_crd_p_reach2.csv};
\end{axis}
\end{tikzpicture}
}
\end{subfigure}
